Language Model Probabilities are Not Calibrated in Numeric Contexts

Some statements have one well-defined continuation (e.g., "the Eiffel Tower is in [Paris]"), whereas others have a natural distribution over multiple options (e.g., "the weighted coin flip was [Heads/Tails].") We argue that language model (LM) outputs should capture these natural distributions. Our work specifically tests whether LM output probabilities are calibrated to numeric information within their textual contexts. For example, if the context (the prompt) concerns two equally likely options (e.g., heads or tails for a fair coin), the LM output probabilities should also be equal. Likewise, in a context with nonuniformly likely events (e.g., rolling a pair with two dice) an LM should output proportionate probabilities. However, we find that even in simple settings, the best LMs (1) are poorly calibrated and (2) have systematic biases: artifacts like word identity, word order, and word frequency all impact calibration. For example, gpt-4o-mini often picks the first of two options presented in the prompt regardless of the options' implied likelihoods, whereas Llama-3.1-8B picks the second. Models do not allocate probability mass among valid options in a calibrated manner.

==> figures-pgf/over-rep.tex <==
% \sffamily
% \fontfamily{SourceCodePro-TLF}

% \lstset{numberstyle=\ttfamily}
\ttfamily
\begin{tikzpicture}
    \begin{groupplot}[
group style={columns=1},
scale only axis,
view={0}{90},
width=4.9cm,
height=2.5cm,
% xmin=-0.75, xmax=9,
ymin=-0.01, ymax=1.00,
group style={
        group size=1 by 1,
        horizontal sep=10pt,
        vertical sep=25pt,
        x descriptions at=edge bottom,
        y descriptions at=edge left},
]
  \nextgroupplot[
  ybar,
    ylabel style={at={(-0.15,0.5)}, font=\footnotesize},
          ylabel={Mode Frequency (\%)},
      title=gpt-4o-mini,
      bar width=6mm,
  ymajorgrids,
xlabel style={font=\footnotesize,align=center},
xlabel={Distribution Domain Length},
% symbolic x coords={2,3,4,5,6,7},
xtick={2,3,4,5,6,7},
  % xtick={ 100,  1000, 10000 },
  legend image code/.code={
        \draw [#1, draw=none] (0cm,-0.1cm) rectangle  (0.2cm,0.365cm); },
legend style={font=\scriptsize, at={(0.99,0.98)}, anchor=north east}, 
legend columns=1
  ]
  \addplot[draw=none, style={C_FIRST,fill=C_FIRST,mark=none}] coordinates {(2,0.75) (3,0.61) (4,0.55) (5,0.51) (6,0.48) (7,0.47)};
% \node at (axis cs:2.75,0.8) [anchor=south east, text=blue, font=\footnotesize] {$+29\%$};
\draw [-, very thick, black] (axis cs:1.65,1/2) -- (axis cs:2.35,1/2);
\draw [-, very thick, black] (axis cs:2.65,1/3) -- (axis cs:3.35,1/3);
\draw [-, very thick, black] (axis cs:3.65,1/4) -- (axis cs:4.35,1/4);
\draw [-, very thick, black] (axis cs:4.65,1/5) -- (axis cs:5.35,1/5);
\draw [-, very thick, black] (axis cs:5.65,1/6) -- (axis cs:6.35,1/6);
\draw [-, very thick, black] (axis cs:6.65,1/7) -- (axis cs:7.35,1/7);
\legend{Base}

\end{groupplot}
\end{tikzpicture}


==> figures-pgf/systematic.tex <==
\ttfamily
\begin{tikzpicture}
    \begin{axis}[
ybar stacked,
ymajorgrids,
tick align=inside,
             % height=2.9cm,
major grid style={draw=white},
        % symbolic x coords={Mistral 7B-v0.1, Mistral 7B-v0.3, Mixtral 8x7B, YI-1.5 9B, YI-1.5 34B, Llama 3.1 8B, gemma 2.9B, gemma 2.27B, gpt-3.5, gpt-4 turbo, gpt-4.0 mini, gpt-4.0},
symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11},
xtick=data,
ymin=0, 
ymax=100,
% height=1.75in,
height=2.25in,
width=5.5in,
ylabel=Percent (\%),
% bar width=5pt,
enlarge x limits={abs=5},
bar width=8mm,
    enlargelimits=0.05,
      legend style={at={(1,0)},anchor=south east,},
xticklabel style={align=center,font=\scriptsize}, % Align labels for multiline
xticklabels={%
{Mistral \\7Bv0.1}, {Mistral \\7Bv0.3}, {Mixtral\\8x7B}, 
{Yi-1.5\\9B}, {Yi-1.5\\34B}, {Llama \\3.1 8B}, 
{gemma\\2 9B}, {gemma\\2 27B}, {gpt-3.5}, {gpt-4\\turbo}, 
{gpt-4o\\mini}, {gpt-4o},
},
ylabel style={font=\small}, % Positioning the legend outside to the right
yticklabel style={font=\scriptsize}, % Positioning the legend outside to the right
legend style={font=\scriptsize, at={(1.01,1)}, anchor=north west}, % Positioning the legend outside to the right
    legend cell align={left}, % Align text in the legend entries
    reverse legend,
legend image code/.code={
        \draw [#1, draw=none] (0cm,-0.1cm) rectangle  (0.2cm,0.365cm); }
    % legend image post style={/tikz/mark=none} 
    ]

\addplot+[ybar, draw=none, fill=C_NULL] plot coordinates
{(0,20.0) (1,42.0) (2,16.0) (3,1.0) (4,0.0) (5,33.0) (6,0.0) (7,0.0) (8,0.0) (9,0.0) (10,0.0) (11,0.0)};
\addplot+[ybar, draw=none, fill=C_CALIBRATED] plot coordinates 
{(0,33.0) (1,18.0) (2,18.0) (3,1.0) (4,4.0) (5,10.0) (6,7.0) (7,0.0) (8,8.0) (9,0.0) (10,0.0) (11,0.0)};
\addplot+[ybar, draw=none, fill=C_HIGHER] plot coordinates  
{(0,11.0) (1,0.0) (2,10.0) (3,40.0) (4,43.0) (5,16.0) (6,6.0) (7,87.0) (8,75.0) (9,84.0) (10,70.0) (11,84.0)};
\addplot+[ybar, draw=none, fill=C_FIRST] plot coordinates 
{(0,18.0) (1,40.0) (2,36.0) (3,43.0) (4,41.0) (5,32.0) (6,86.0) (7,13.0) (8,15.0) (9,0.0) (10,27.0) (11,16.0)};
\addplot+[ybar, draw=none, fill=C_SECOND] plot coordinates
{(0,18.0) (1,0.0) (2,19.0) (3,15.0) (4,13.0) (5,10.0) (6,1.0) (7,1.0) (8,1.0) (9,16.0) (10,3.0) (11,0.0)};    \legend{null, calibrated, higher,  first,  second}
    \end{axis}
    \end{tikzpicture}

